Inductive Methods and zero-sum free sequences

We obtain a decidability result for the Davenport constant.

==> (inline-ps-0) <==

/field-dict 50 dict def
/field-setup {
  \fieldsize{} pop dup scale
  0.02 setlinewidth
  field-dict begin
} def
field-dict begin
%%% Field stuff
/ff {  % field frame
  0 0 1 1 rectstroke
} def
/N {  % extension North
  0 1 moveto 0 1.2 lineto stroke
  1 1 moveto 1 1.2 lineto stroke
} def
/S {  % extension South
  0 0 moveto 0 -.2 lineto stroke
  1 0 moveto 1 -.2 lineto stroke
} def
/E {  % extension East
  1 0 moveto 1.2 0 lineto stroke
  1 1 moveto 1.2 1 lineto stroke
} def
/W {  % extension West
  0 0 moveto -.2 0 lineto stroke
  0 1 moveto -.2 1 lineto stroke
} def
/sw {  % stone white
  .5 .5 .35 0 360 arc closepath stroke
} def
/sb {  % stone black
  .5 .5 .35 0 360 arc closepath fill
} def
/mw {  % ministone white
  .5 .5 .15 0 360 arc closepath stroke
} def
/mb {  % ministone black
  .5 .5 .15 0 360 arc closepath fill
} def
/md {  % ministone dott
  .5 .5 .15 0 360 arc closepath stroke
  .5 .5 0.05 0 360 arc fill
} def
/cr {  % cross
  .25 .25 moveto .75 .75 lineto .25 .75 moveto .75 .25 lineto stroke
} def
/do {  % dott
  .5 .5 0.05 0 360 arc fill
} def
/pu {  % pave up
  0.1 setlinewidth .5 .5 moveto .5 1.2 lineto stroke
} def
/pd {  % pave down
  0.1 setlinewidth .5 .5 moveto .5 -.2 lineto stroke
} def
/pl {  % pave left
  0.1 setlinewidth .5 .5 moveto -.2 .5 lineto stroke
} def
/pr {  % pave right
  0.1 setlinewidth .5 .5 moveto 1.2 .5 lineto stroke
} def
/pud {  % pave up down
  0.1 setlinewidth .5 -.2 moveto .5 1.2 lineto stroke
} def
/plr {  % pave left right
  0.1 setlinewidth -.2 .5 moveto 1.2 .5 lineto stroke
} def
%%% Polyomino stuff
/polyominoscale {
  \polycellsize{} pop \fieldsize{} pop div dup scale
} def
/ls {  % little square; takes coordinates in square-sizes
  gsave polyominoscale translate
  0 0 1 1 rectstroke
  grestore
} def
/lsl {  % little square left half; takes coordinates in square-sizes
  gsave polyominoscale translate
  .5 0 moveto 0 0 lineto 0 1 lineto .5 1 lineto stroke
  grestore
} def
/lsr {  % little square right half; takes coordinates in square-sizes
  gsave polyominoscale translate
  .5 0 moveto 1 0 lineto 1 1 lineto .5 1 lineto stroke
  grestore
} def
end


==> (inline-ps-1) <==
gsave 1 setgray

==> (inline-ps-2) <==
grestore
